What Can We Learn from Unlearnable Datasets?

In an era of widespread web scraping, unlearnable dataset methods have the potential to protect data privacy by preventing deep neural networks from generalizing. But in addition to a number of practical limitations that make their use unlikely, we make a number of findings that call into question their ability to safeguard data. First, it is widely believed that neural networks trained on unlearnable datasets only learn shortcuts, simpler rules that are not useful for generalization. In contrast, we find that networks actually can learn useful features that can be reweighed for high test performance, suggesting that image protection is not assured. Unlearnable datasets are also believed to induce learning shortcuts through linear separability of added perturbations. We provide a counterexample, demonstrating that linear separability of perturbations is not a necessary condition. To emphasize why linearly separable perturbations should not be relied upon, we propose an orthogonal projection attack which allows learning from unlearnable datasets published in ICML 2021 and ICLR 2023. Our proposed attack is significantly less complex than recently proposed techniques.

==> figures/dfr-cw-unlearnable.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/cw-unlearnable}
\input{figures/data/dfr-cw-unlearnable}
\input{figures/data/random-init-network.tex}

\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(f)}};

%
% (43, 39.560)
% 
% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:11, 28.830) {};

\legend{$\circ$ Unlearnable Examples, DFR $\circ$ Unlearnable Examples, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{Error-Min.} }
% \label{fig:dfr-error-min}
    
% \end{figure}



==> figures/dfr-cwrandom.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/cwrandom}
\input{figures/data/dfr-cwrandom}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(b)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:3,66.79) {};

\legend{Random Noise, DFR Random Noise, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{CW Random.} }
% \label{fig:dfr-error-min}
    
% \end{figure}



==> figures/dfr-error-max.tex <==
% \begin{figure}[t]
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/error-max}
\input{figures/data/dfr-error-max}
\input{figures/data/random-init-network}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(a)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:53,69.99) {};

\legend{Adversarial Poisoning, DFR Adversarial Poisoning, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{Features learned during poison training can be reweighed for high test accuracy.} When training on Error-Max Poison training data, RN-18 test accuracy drops below random chance test accuracy (solid line). For the dashed line, each data point at epoch $i$ represents the final test accuracy obtained after DFR using the poisoned checkpoint from epoch $i$ of standard training. Using DFR, the final RN-18 poisoned checkpoint can achieve nearly $70\%$ test accuracy (dashed line). DFR uses a random subset of only $5,000$ clean CIFAR-10 train images. Using DFR on a randomly initialized RN-18 only achieves $40\%$ test accuracy (dotted line), suggesting that features learned from unlearnable data are more useful for test set generalization.}
% \label{fig:dfr-error-max}
    
% \end{figure}

==> figures/dfr-error-min.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/error-min}
\input{figures/data/dfr-error-min}
\input{figures/data/random-init-network.tex}

\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(a)}};

%
% (43, 39.560)
% 
% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:43, 39.560) {};

\legend{Unlearnable Examples, DFR Unlearnable Examples, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{Error-Min.} }
% \label{fig:dfr-error-min}
    
% \end{figure}



==> figures/dfr-l2-ar.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/l2-ar}
\input{figures/data/dfr-l2-ar}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(c)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:3,58.73) {};

\legend{AR, DFR AR, Random Init}

\end{axis}

\end{tikzpicture}
}
    
% \caption{\textbf{AR ($\ell_2$).} }
% \label{fig:dfr-error-min}
    
% \end{figure}



==> figures/dfr-lsp.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/lsp}
\input{figures/data/dfr-lsp}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(c)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:3, 41.120) {};

\legend{LSP, DFR LSP, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \end{figure}



==> figures/dfr-ntga.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/ntga}
\input{figures/data/dfr-ntga}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(d)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:57,57.12) {};

\legend{NTGA, DFR NTGA, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{NTGA.} }
% \label{fig:dfr-ntga}
    
% \end{figure}



==> figures/dfr-ops-plus-em.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/ops-plus-em}
\input{figures/data/dfr-ops-plus-em}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(d)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:8, 35.780) {};

\legend{OPS+EM, DFR OPS+EM, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \end{figure}



==> figures/dfr-ops.tex <==
% \begin{figure}
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/ops}
\input{figures/data/dfr-ops}
\input{figures/data/random-init-network.tex}

%
%
% 
\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(e)}};

% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:0, 43.440) {};

\legend{OPS, DFR OPS, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \end{figure}



==> figures/dfr-regions-4.tex <==
% \begin{figure}[h]
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/regions-4}
\input{figures/data/dfr-regions-4}
\input{figures/data/random-init-network.tex}

%
%
% 

\legend{Regions-4, DFR Regions-4, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{Regions-4.} }
% \label{fig:dfr-regions-4}
    
% \end{figure}



==> figures/dfr-robust-error-min.tex <==
% \begin{figure}[h]
% \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Epoch},
    ylabel={CIFAR-10 Test Accuracy},
    xmin=0, xmax=60,
    ymin=0, ymax=100,
    xtick={0,10,20,30,40,50,60},
    ytick={0,10,20,30,40,50,60,70,80,90,100},
    legend pos=north east, 
    legend style={nodes={scale=1.2, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={no markers, very thick}
]

%
% Input data for lines
%

\input{figures/data/robust-error-min}
\input{figures/data/dfr-robust-error-min}
\input{figures/data/random-init-network.tex}

\node[anchor=north west] at (rel axis cs:0,1) {\textbf{(b)}};

%
% (19, 41.020)
% 
% mark best DFR checkpoint with star
\node[star, star points=5, star point ratio=2.25, draw=yellow, fill=yellow, inner sep=1.3pt] at (axis cs:19, 41.020) {};

\legend{Robust Unlearnable, DFR Robust Unlearnable, Random Init}

\end{axis}
\end{tikzpicture}
}
    
% \caption{\textbf{Robust Unlearnable Examples.} }
% \label{fig:dfr-robust-error-min}
    
% \end{figure}


